Breakup of an active chiral fluid

The nonlinear breakup dynamics of a strip of active chiral fluid is considered, and it is shown that the strip thickness goes to zero as a power law in finite time. Applying slender body theory to the hydrodynamic equations of active chiral fluids, we predict the exponents analytically, and our predictions are shown to be in excellent agreement with numerical simulations. Qualitative agreement between experiment and simulation is also found.

==> figures/exp.tex <==
 \begin{tikzpicture}[scale=1]
\node[] at (0,0)
    {\includegraphics[width=.7\textwidth]{figures/experiment_light.png}};
\draw[->,color=black,line width= .5mm] (-3.1,1.33) -- (-3.1,-1.2);
\node[rotate=90] at (-3.3,0) {time};
\node[text=white] at (2,.9) {$t=0s$};
\node[text=white] at (2,-.4) {$t=1.7s$}; %1.67 s%%
\draw [fill=myblack,myblack] (-2.815,-2) rectangle (2.817,-1.7); 
\node[text=white] at (2,-1.7) {$t=2.4s$}; % 2.35 s%
\end{tikzpicture}

==> figures/schematic_2.tex <==
\begin{tikzpicture}[scale=0.5,domain=-2:12]
\fill [white] (-3,3.2) rectangle (13,3.8);
\draw[->,color=black,line width= .5mm] (-3,0) -- (13,0);
\draw[->,color=black,line width= .5mm] (0,-2.5) -- (0,3);
\filldraw[color=black, fill=black,thick] (0,0) circle (.1);
\draw[name path= B, thin, mydarkorange,smooth]   plot (\x,{1.5+0.8*sin(16*3.14*\x)});
\draw[name path= A, thin, mydarkorange,smooth]   plot (\x,{-1.5-0.8*cos(16*3.14*\x)});
\tikzfillbetween[of=A and B]{myorange, opacity=0.6};
\draw[thick, mydarkorange,smooth, line width =.5mm]   plot (\x,{1.5+0.8*sin(16*3.14*\x)});
\draw[ thick, mydarkorange,smooth, line width =.5mm]   plot (\x,{-1.5-0.8*cos(16*3.14*\x)});

\draw[ thick, mydarkorange,smooth]   plot (\x,{-1.5-0.8*cos(16*3.14*\x)});

\draw[to-, line width=.3 mm, mydarkorange,smooth, domain = 10.5:12]   plot (\x,{1.5+0.8*sin(16*3.14*\x)});
\draw[to-, line width=.3 mm, mydarkorange,smooth, domain = 11:12]   plot (\x,{1.2+0.8*sin(16*3.14*\x)});
\draw[to-, line width=.3 mm, mydarkorange,smooth, domain = 11.5:12]   plot (\x,{.9 +0.8*sin(16*3.14*\x)});

\draw[-to, line width=.3 mm, mydarkorange,smooth, domain = 11.5:12]   plot (\x,{-.9-0.8*cos(16*3.14*\x)});
\draw[-to, line width=.3 mm, mydarkorange,smooth, domain = 10.8:12]   plot (\x,{-1.2-0.8*cos(16*3.14*\x)});
\draw[-to, line width=.3 mm, mydarkorange,smooth, domain = 10.5:12]   plot (\x,{-1.5-0.8*cos(16*3.14*\x)});

\draw[ thick, myred ,smooth,dash pattern={on 7pt off 2pt on 1pt off 3pt}]   plot (\x,{0.4*sin(16*3.14*\x)-0.4*cos(16*3.14*\x)});


\node[] at (0,3.2) {$z$};
\node[] at (12.9,0.5) {$x$};
\node[] at (10.8,2.6) {$z=h^+(x)$};
\node[] at (11,-1.7) {$z=-h^-(x)$};
\draw[<->,dashed,color=black,line width= .5mm] (3,1.8) -- (3,-0.7);
\node[] at (2.3,1.05) {$h_0$};
\draw[<->,dashed,color=black,line width= .5mm] (3.3,-2.7) -- (11,-2.7);
\node[] at (7.15,-3.1) {$L$};
\end{tikzpicture}
